Rendezvous and Docking of Mobile Ground Robots for Efficient Transportation Systems

In-Motion physical coupling of multiple mobile ground robots has the potential to enable new applications like in-motion transfer that improves efficiency in handling and transferring goods, which tackles current challenges in logistics. A key challenge lies in achieving reliable autonomous in-motion physical coupling of two mobile ground robots starting at any initial position. Existing approaches neglect the modeling of the docking interface and the strategy for approaching it, resulting in uncontrolled collisions that make in-motion physical coupling either impossible or inefficient. To address this challenge, we propose a central mpc approach that explicitly models the dynamics and states of two omnidirectional wheeled robots, incorporates constraints related to their docking interface, and implements an approaching strategy for rendezvous and docking. This novel approach enables omnidirectional wheeled robots with a docking interface to physically couple in motion regardless of their initial position. In addition, it makes in-motion transfer possible, which is 19.75% more time- and 21.04% energy-efficient compared to a non-coupling approach in a logistic scenario.

==> tikz/approaching.tex <==

\begin{tikzpicture}[scale = 4, every node/.style={font=\normalsize}]
    % Circle at top-right
    \def\cx{0}
    \def\cy{0.5}
    \def\cxT{1}
    \def\cyT{0.8}
    
    \def\radius{0.2}
    \def\arrowlength{0.3}
    \def\deltaPhi{\arrowlength*2}

    % Rotate local coordinate system by 20°
    \def\rotation{-45} % Rotation angle in degrees
    \def\rotaterectangle{45} % Angle for curved arrow (same as rotation)
    \def\rotateangle{-40} % Angle for curved arrow (same as rotation)

    \def\gap{30} %
    \def\rCorridor{2}
    
    
    % Green docking box on the circle edge in docking axis direction
    % \fill[green!90!black] (\cx - 0.05, \cy - \radius+0.1) rectangle (\cx + 0.05, \cy - \radius -0.03) node[left]{};
    
    % Global coordinate system at bottom-left
    % \draw[->, thick] (0,0) -- (\arrowlength,0) node[below right] {$x$};
    % \draw[->, thick] (0,0) -- (0,\arrowlength) node[above left] {$y$};
    % \node (Og) at (-0.1,0) {$O_g$};
    
    \begin{scope}[rotate around={\rotaterectangle:(\cx,\cy)}]
      \fill[green!90!black] 
        (\cx - 0.05, \cy - \radius + 0.1) 
        rectangle 
        (\cx + 0.05, \cy - \radius - 0.03);
    \end{scope}

    \filldraw[fill=gray!30, draw=black, thick] (\cx,\cy) circle(\radius);
    \filldraw[fill=black, draw=black, thick] (\cx,\cy) circle(\radius*0.1) node[above]{};

    \begin{scope}[rotate around={\rotaterectangle:(\cxT,\cyT)}]
      \fill[green!90!black] 
        (\cxT - 0.05, \cyT - \radius + 0.1) 
        rectangle 
        (\cxT + 0.05, \cyT - \radius - 0.03);
    \end{scope}

    \filldraw[fill=gray!30, draw=black, thick] (\cxT,\cyT) circle(\radius);
    \filldraw[fill=black, draw=black, thick] (\cxT,\cyT) circle(\radius*0.1) node[above]{};


    % docking axis
    \draw[->, thick, green!50!black] (\cx,\cy) --++  ({\arrowlength*cos(\rotation)}, {\arrowlength*sin(\rotation)}) node[below right] {};
    \draw[->, thick, green!50!black] (\cxT,\cyT) --++  ({\arrowlength*cos(\rotation)}, {\arrowlength*sin(\rotation)}) node[below right] {};



\begin{scope}
  % Create a clipping path to exclude the 15° wedge
  \clip (\cx,\cy)
    -- ++({\rotation - \gap}:\radius*\rCorridor)
    arc[start angle={\rotation - \gap}, end angle={\rotation + \gap}, radius=\radius*\rCorridor]
    -- cycle;

  % Draw the green disk with a wedge removed
  \fill[green!60!black, opacity=0.3] (\cx,\cy) circle(\radius*\rCorridor);
\end{scope}

\begin{scope}
  % Create a clipping path to exclude the 15° wedge
  \clip (\cx,\cy)
    -- ++({0}:\radius*\rCorridor)
    arc[start angle={0}, end angle={\rotation + \gap}, radius=\radius*\rCorridor]
    -- cycle;

  % Draw the green disk with a wedge removed
  \fill[red!60!black, opacity=0.3] (\cx,\cy) circle(\radius*\rCorridor);
\end{scope}

\begin{scope}
  % Create a clipping path to exclude the 15° wedge
  \clip (\cx,\cy)
    -- ++({\rotation - \gap}:\radius*\rCorridor)
    arc[start angle={\rotation - \gap}, end angle={-360}, radius=\radius*\rCorridor]
    -- cycle;

  % Draw the green disk with a wedge removed
  \fill[red!60!black, opacity=0.3] (\cx,\cy) circle(\radius*\rCorridor);
\end{scope}

% \begin{scope}
%   \path[clip, even odd rule]
%     % First path: the full circle
%     (\cx,\cy) circle(\radius)
%     % Second path: the wedge (this will be subtracted)
%     (\cx,\cy) -- ++({\rotation - 7.5}:\radius*1.5)
%     arc[start angle={\rotation - 7.5}, end angle={\rotation + 7.5}, radius=\radius*1.5]
%     -- cycle;

%   % Now fill with green disk; the wedge will be missing
%   \fill[green!60!black, opacity=0.3] (\cx,\cy) circle(\radius);
% \end{scope}




    % Dotted line for the original x_L axis
    \draw[dotted, thick] (\cx,\cy) --++ (\arrowlength,0);
    \draw[dotted, thick] (\cxT,\cyT) --++ (\arrowlength,0);
    
     % Curved arrow from x_L to y_L (heading to docking axis)
    \draw[->, thick, >=stealth]
    (\cx + \arrowlength, \cy*0.95)
    node[below right] {$\theta^1_d$}
    arc[start angle=0, end angle=\rotateangle, radius=\arrowlength];

    \draw[->, thick, >=stealth]
    (\cxT + \arrowlength, \cyT*0.95)
    node[below right] {$\theta^2_d$}
    arc[start angle=0, end angle=\rotateangle, radius=\arrowlength];


    \draw[dotted, thick] (\cx,\cy) -- (\cxT,\cyT) node[midway, above] {};

    \draw[->, thick, >=stealth]
    ($ (\cx,\cy) + ({\deltaPhi*cos(15)}, {\deltaPhi*sin(15)}) $)
    node[below right] {$\Delta \theta_{\varphi}$}
    arc[start angle=5, end angle=-45, radius=\deltaPhi] ;

    \draw[->, thick, >=stealth]
    (\cx + \arrowlength, \cy*1.05)
    node[right] {$\varphi_{12}$}
    arc[start angle=5, end angle=15, radius=\arrowlength];


    % \draw[->, thick, >=stealth]
    % ($ (\cx,\cy) + ({\arrowlength*cos(\rotation)}, {\arrowlength*sin(\rotation)}) $)
    % node[below] {$\Delta \theta_{\varphi}$}
    % arc[start angle=0, end angle=-90, radius=\arrowlength] ;

\draw[->, thick, >=stealth]
  (\cx,\cy) ++(-47:\arrowlength*1.05)  % Start point at angle -45°
  arc[start angle=-47, end angle=-75, radius=\arrowlength]
  node[pos=0.5, below right] {$\Delta_{\varphi}$};




\end{tikzpicture}


==> tikz/robot.tex <==

\begin{tikzpicture}[scale = 4, every node/.style={font=\normalsize}]
    % Circle at top-right
    \def\cx{0.5}
    \def\cy{0.5}
    \def\radius{0.2}
    \def\arrowlength{0.3}
    \def\deltaPhi{\arrowlength*2}

    % Rotate local coordinate system by 20°
    \def\rotation{20} % Rotation angle in degrees
    \def\rotateangle{20} % Angle for curved arrow (same as rotation)

    % Green docking box on the circle edge in docking axis direction
    %\fill[green!70!black] (\cx,\cy + \radius) rectangle ++(0.2,0.2);
    \fill[green!90!black] (\cx - 0.05, \cy - \radius+0.1) rectangle (\cx + 0.05, \cy - \radius -0.03) node[left]{};
    
    % Global coordinate system at bottom-left
    \draw[->, thick] (0,0.2) -- (\arrowlength,0.2) node[below right] {$x$};
    \draw[->, thick] (0,0.2) -- (0,0.2+\arrowlength) node[above left] {$y$};
    \node (Og) at (-0.1,0.2) {$O_g$};
    
    

    \filldraw[fill=gray!30, draw=black, thick] (\cx,\cy) circle(\radius);
    \filldraw[fill=black, draw=black, thick] (\cx,\cy) circle(\radius*0.1) node[above]{$(p^i_x,p^i_y)$};


% Local coordinate system (rotated by 20°)
    \draw[->, thick, blue!90!black] (\cx,\cy) --++ ({\arrowlength*cos(\rotation)}, {\arrowlength*sin(\rotation)}) node[right] {};
    \draw[->, thick, green!50!black] (\cx,\cy) --++  (0, -\arrowlength*1.2) node[below right] {};
    \node at (\cx - 0.15, \cy - 0.1) [above left]{};

    % Dotted line for the original x_L axis
    \draw[dotted, thick] (\cx,\cy) --++ (\arrowlength,0);

    % Curved arrow showing the angle between the original x_L and the rotated x_L    
    \draw[->, thick, >=stealth]
    (\cx + \arrowlength, \cy*1.05)
    arc[start angle=0, end angle=20, radius=0.2]
    node[right] {$\theta^i$};

     % Curved arrow from x_L to y_L (heading to docking axis)
    \draw[->, thick, >=stealth]
    (\cx + \arrowlength, \cy*0.95)
    node[below right] {$\theta^i_d$}
    arc[start angle=5, end angle=-80, radius=\arrowlength];

    
    % Curved arrow from x_L to y_L (heading to docking axis)
    \draw[->, thick, >=stealth]
    ($ (\cx,\cy) + ({\deltaPhi*cos(\rotation)}, {\deltaPhi*sin(\rotation)}) $)
    node[below right] {$\delta_{\varphi,i}$}
    arc[start angle=5, end angle=-80, radius=\deltaPhi] ;

   
    
    %\draw[->, thick, black] (Og) -- (pos) node[above,pos=0.4]{$\left(\begin{aligned} p^{i}_{x}\\p^{i}_{y}\end{aligned}\right)$};

\end{tikzpicture}

